Programming Quantum Computers Using Design Automation

Recent developments in quantum hardware indicate that systems featuring more than 50 physical qubits are within reach. At this scale, classical simulation will no longer be feasible and there is a possibility that such quantum devices may outperform even classical supercomputers at certain tasks. With the rapid growth of qubit numbers and coherence times comes the increasingly difficult challenge of quantum program compilation. This entails the translation of a high-level description of a quantum algorithm to hardware-specific low-level operations which can be carried out by the quantum device. Some parts of the calculation may still be performed manually due to the lack of efficient methods. This, in turn, may lead to a design gap, which will prevent the programming of a quantum computer. In this paper, we discuss the challenges in fully-automatic quantum compilation. We motivate directions for future research to tackle these challenges. Yet, with the algorithms and approaches that exist today, we demonstrate how to automatically perform the quantum programming flow from algorithm to a physical quantum computer for a simple algorithmic benchmark, namely the hidden shift problem. We present and use two tool flows which invoke RevKit. One which is based on ProjectQ and which targets the IBM Quantum Experience or a local simulator, and one which is based on Microsoft's quantum programming language Q$\#$.

==> pictures/bhs.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (183.000000, 7.500000);
% Drawing wires
% Line 3: a W {|0\rangle^{\otimes n}} {|s\rangle}
\draw[color=black] (0.000000,0.000000) -- (159.000000,0.000000);
\draw[color=black] (159.000000,-0.500000) -- (183.000000,-0.500000);
\draw[color=black] (159.000000,0.500000) -- (183.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {${|0\rangle^{\otimes n}}$};
% Done with wires; drawing gates
% Line 5: a /
\draw (2.000000, -6.000000) -- (10.000000, 6.000000);
% Line 6: a G {$H^{\otimes n}$} width=25 height=17 %% {\footnotesize 1}
\draw (26.500000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 1}};
\begin{scope}
\draw[fill=white] (26.500000, 0.000000) +(-45.000000:17.677670pt and 12.020815pt) -- +(45.000000:17.677670pt and 12.020815pt) -- +(135.000000:17.677670pt and 12.020815pt) -- +(225.000000:17.677670pt and 12.020815pt) -- cycle;
\clip (26.500000, 0.000000) +(-45.000000:17.677670pt and 12.020815pt) -- +(45.000000:17.677670pt and 12.020815pt) -- +(135.000000:17.677670pt and 12.020815pt) -- +(225.000000:17.677670pt and 12.020815pt) -- cycle;
\draw (26.500000, 0.000000) node {{$H^{\otimes n}$}};
\end{scope}
% Line 7: a G {$U_g$} width=20  height=17 %% {\footnotesize 2}
\draw (53.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 2}};
\begin{scope}
\draw[fill=white] (53.000000, 0.000000) +(-45.000000:14.142136pt and 12.020815pt) -- +(45.000000:14.142136pt and 12.020815pt) -- +(135.000000:14.142136pt and 12.020815pt) -- +(225.000000:14.142136pt and 12.020815pt) -- cycle;
\clip (53.000000, 0.000000) +(-45.000000:14.142136pt and 12.020815pt) -- +(45.000000:14.142136pt and 12.020815pt) -- +(135.000000:14.142136pt and 12.020815pt) -- +(225.000000:14.142136pt and 12.020815pt) -- cycle;
\draw (53.000000, 0.000000) node {{$U_g$}};
\end{scope}
% Line 8: a G {$H^{\otimes n}$} width=25  height=17 %% {\footnotesize 3}
\draw (79.500000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 3}};
\begin{scope}
\draw[fill=white] (79.500000, 0.000000) +(-45.000000:17.677670pt and 12.020815pt) -- +(45.000000:17.677670pt and 12.020815pt) -- +(135.000000:17.677670pt and 12.020815pt) -- +(225.000000:17.677670pt and 12.020815pt) -- cycle;
\clip (79.500000, 0.000000) +(-45.000000:17.677670pt and 12.020815pt) -- +(45.000000:17.677670pt and 12.020815pt) -- +(135.000000:17.677670pt and 12.020815pt) -- +(225.000000:17.677670pt and 12.020815pt) -- cycle;
\draw (79.500000, 0.000000) node {{$H^{\otimes n}$}};
\end{scope}
% Line 9: a G {$U_{\tilde f}$} width=20  height=17 %% {\footnotesize 4}
\draw (106.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 4}};
\begin{scope}
\draw[fill=white] (106.000000, 0.000000) +(-45.000000:14.142136pt and 12.020815pt) -- +(45.000000:14.142136pt and 12.020815pt) -- +(135.000000:14.142136pt and 12.020815pt) -- +(225.000000:14.142136pt and 12.020815pt) -- cycle;
\clip (106.000000, 0.000000) +(-45.000000:14.142136pt and 12.020815pt) -- +(45.000000:14.142136pt and 12.020815pt) -- +(135.000000:14.142136pt and 12.020815pt) -- +(225.000000:14.142136pt and 12.020815pt) -- cycle;
\draw (106.000000, 0.000000) node {{$U_{\tilde f}$}};
\end{scope}
% Line 10: a G {$H^{\otimes n}$} width=25  height=17 %% {\footnotesize 5}
\draw (132.500000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 5}};
\begin{scope}
\draw[fill=white] (132.500000, 0.000000) +(-45.000000:17.677670pt and 12.020815pt) -- +(45.000000:17.677670pt and 12.020815pt) -- +(135.000000:17.677670pt and 12.020815pt) -- +(225.000000:17.677670pt and 12.020815pt) -- cycle;
\clip (132.500000, 0.000000) +(-45.000000:17.677670pt and 12.020815pt) -- +(45.000000:17.677670pt and 12.020815pt) -- +(135.000000:17.677670pt and 12.020815pt) -- +(225.000000:17.677670pt and 12.020815pt) -- cycle;
\draw (132.500000, 0.000000) node {{$H^{\otimes n}$}};
\end{scope}
% Line 11: a M width=20  height=17 %% {\footnotesize 6}
\draw (159.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 6}};
\draw[fill=white] (149.000000, -8.500000) rectangle (169.000000, 8.500000);
\draw[very thin] (159.000000, 0.850000) arc (90:150:8.500000pt);
\draw[very thin] (159.000000, 0.850000) arc (90:30:8.500000pt);
\draw[->,>=stealth] (159.000000, -7.650000) -- +(80:14.722432pt);
% Line 12: a /
\draw (173.000000, -6.000000) -- (181.000000, 6.000000);
% Done with gates; drawing ending labels
\draw[color=black] (183.000000,0.000000) node[right] {${|s\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/bhs4.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (116.000000, 52.500000);
% Drawing wires
% Line 3: a W |x_1\rangle |1\rangle
\draw[color=black] (0.000000,45.000000) -- (108.000000,45.000000);
\draw[color=black] (108.000000,44.500000) -- (116.000000,44.500000);
\draw[color=black] (108.000000,45.500000) -- (116.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$|x_1\rangle$};
% Line 4: b W |x_2\rangle |0\rangle
\draw[color=black] (0.000000,30.000000) -- (108.000000,30.000000);
\draw[color=black] (108.000000,29.500000) -- (116.000000,29.500000);
\draw[color=black] (108.000000,30.500000) -- (116.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$|x_2\rangle$};
% Line 5: c W |x_3\rangle |0\rangle
\draw[color=black] (0.000000,15.000000) -- (108.000000,15.000000);
\draw[color=black] (108.000000,14.500000) -- (116.000000,14.500000);
\draw[color=black] (108.000000,15.500000) -- (116.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$|x_3\rangle$};
% Line 6: d W |x_4\rangle |0\rangle
\draw[color=black] (0.000000,0.000000) -- (108.000000,0.000000);
\draw[color=black] (108.000000,-0.500000) -- (116.000000,-0.500000);
\draw[color=black] (108.000000,0.500000) -- (116.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|x_4\rangle$};
% Done with wires; drawing gates
% Line 8: a H % {\footnotesize \ref{l1:step1}}
\draw (8.000000, 52.500000) node[text width=144pt,above,text centered] {{\footnotesize \ref{l1:step1}}};
\begin{scope}
\draw[fill=white] (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 45.000000) node {$H$};
\end{scope}
% Line 9: b H
\begin{scope}
\draw[fill=white] (8.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 30.000000) node {$H$};
\end{scope}
% Line 10: c H
\begin{scope}
\draw[fill=white] (8.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 15.000000) node {$H$};
\end{scope}
% Line 11: d H %% {\footnotesize 1}
\draw (8.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 1}};
\begin{scope}
\draw[fill=white] (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, -0.000000) node {$H$};
\end{scope}
% Line 12: a X % {\footnotesize \ref{l1:shift}}
\draw (24.000000, 52.500000) node[text width=144pt,above,text centered] {{\footnotesize \ref{l1:shift}}};
\begin{scope}
\draw[fill=white] (24.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (24.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, 45.000000) node {$X$};
\end{scope}
% Line 13: c TOUCH
% Line 14: a b % {\footnotesize \ref{l1:phase}}
\draw (37.000000, 52.500000) node[text width=144pt,above,text centered] {{\footnotesize \ref{l1:phase}}};
\draw (37.000000,45.000000) -- (37.000000,30.000000);
\filldraw (37.000000, 45.000000) circle(1.500000pt);
\filldraw (37.000000, 30.000000) circle(1.500000pt);
% Line 15: c d
\draw (37.000000,15.000000) -- (37.000000,0.000000);
\filldraw (37.000000, 15.000000) circle(1.500000pt);
\filldraw (37.000000, 0.000000) circle(1.500000pt);
% Line 16: a X
\begin{scope}
\draw[fill=white] (50.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (50.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (50.000000, 45.000000) node {$X$};
\end{scope}
% Line 17: b TOUCH
% Line 18: c TOUCH
% Line 19: d TOUCH
% Line 21: a H
\begin{scope}
\draw[fill=white] (66.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 45.000000) node {$H$};
\end{scope}
% Line 22: b H
\begin{scope}
\draw[fill=white] (66.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 30.000000) node {$H$};
\end{scope}
% Line 23: c H
\begin{scope}
\draw[fill=white] (66.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 15.000000) node {$H$};
\end{scope}
% Line 24: d H %% {\footnotesize 3}
\draw (66.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 3}};
\begin{scope}
\draw[fill=white] (66.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, -0.000000) node {$H$};
\end{scope}
% Line 26: a b % {\footnotesize \ref{l1:phaseinv}}
\draw (79.000000, 52.500000) node[text width=144pt,above,text centered] {{\footnotesize \ref{l1:phaseinv}}};
\draw (79.000000,45.000000) -- (79.000000,30.000000);
\filldraw (79.000000, 45.000000) circle(1.500000pt);
\filldraw (79.000000, 30.000000) circle(1.500000pt);
% Line 27: c d %% {\footnotesize 4}
\draw (79.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 4}};
\draw (79.000000,15.000000) -- (79.000000,0.000000);
\filldraw (79.000000, 15.000000) circle(1.500000pt);
\filldraw (79.000000, 0.000000) circle(1.500000pt);
% Line 28: a H % {\footnotesize \ref{l1:step5}}
\draw (92.000000, 52.500000) node[text width=144pt,above,text centered] {{\footnotesize \ref{l1:step5}}};
\begin{scope}
\draw[fill=white] (92.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (92.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (92.000000, 45.000000) node {$H$};
\end{scope}
% Line 29: b H
\begin{scope}
\draw[fill=white] (92.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (92.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (92.000000, 30.000000) node {$H$};
\end{scope}
% Line 30: c H
\begin{scope}
\draw[fill=white] (92.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (92.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (92.000000, 15.000000) node {$H$};
\end{scope}
% Line 31: d H %% {\footnotesize 5}
\draw (92.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 5}};
\begin{scope}
\draw[fill=white] (92.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (92.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (92.000000, -0.000000) node {$H$};
\end{scope}
% Line 32: a M % {\footnotesize \ref{l1:meas}}
\draw (108.000000, 52.500000) node[text width=144pt,above,text centered] {{\footnotesize \ref{l1:meas}}};
\draw[fill=white] (102.000000, 39.000000) rectangle (114.000000, 51.000000);
\draw[very thin] (108.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, 39.600000) -- +(80:10.392305pt);
% Line 33: b M
\draw[fill=white] (102.000000, 24.000000) rectangle (114.000000, 36.000000);
\draw[very thin] (108.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, 24.600000) -- +(80:10.392305pt);
% Line 34: c M
\draw[fill=white] (102.000000, 9.000000) rectangle (114.000000, 21.000000);
\draw[very thin] (108.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, 9.600000) -- +(80:10.392305pt);
% Line 35: d M %% {\footnotesize 6}
\draw (108.000000, -7.500000) node[text width=144pt,below,text centered] {{\footnotesize 6}};
\draw[fill=white] (102.000000, -6.000000) rectangle (114.000000, 6.000000);
\draw[very thin] (108.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (116.000000,45.000000) node[right] {$|1\rangle$};
\draw[color=black] (116.000000,30.000000) node[right] {$|0\rangle$};
\draw[color=black] (116.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=black] (116.000000,0.000000) node[right] {$|0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Line 20: @ 1 3 %% {\footnotesize 2}
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (17.000000,-7.500000) -- (57.000000,-7.500000);
\draw (37.000000, -11.500000) node[text width=144pt,below,text centered] {{\footnotesize 2}};
% Line 25: @ 3 4 % {\footnotesize \ref{l1:unc}}
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (43.000000,52.500000) -- (73.000000,52.500000);
\draw (58.000000, 56.500000) node[text width=144pt,above,text centered] {{\footnotesize \ref{l1:unc}}};
% Done with comments
\end{tikzpicture}


==> pictures/bhs6.tikz <==
\scriptsize
\begin{tikzpicture}[scale=0.700000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (686.000000, 82.500000);
% Drawing wires
% Line 5: a W |x_1\rangle |1\rangle
\draw[color=black] (0.000000,75.000000) -- (679.000000,75.000000);
\draw[color=black] (679.000000,74.500000) -- (686.000000,74.500000);
\draw[color=black] (679.000000,75.500000) -- (686.000000,75.500000);
\draw[color=black] (0.000000,75.000000) node[left] {$|x_1\rangle$};
% Line 6: b W |y_1\rangle |0\rangle
\draw[color=black] (0.000000,60.000000) -- (679.000000,60.000000);
\draw[color=black] (679.000000,59.500000) -- (686.000000,59.500000);
\draw[color=black] (679.000000,60.500000) -- (686.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$|y_1\rangle$};
% Line 7: c W |x_2\rangle |1\rangle
\draw[color=black] (0.000000,45.000000) -- (679.000000,45.000000);
\draw[color=black] (679.000000,44.500000) -- (686.000000,44.500000);
\draw[color=black] (679.000000,45.500000) -- (686.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$|x_2\rangle$};
% Line 8: d W |y_2\rangle |0\rangle
\draw[color=black] (0.000000,30.000000) -- (679.000000,30.000000);
\draw[color=black] (679.000000,29.500000) -- (686.000000,29.500000);
\draw[color=black] (679.000000,30.500000) -- (686.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$|y_2\rangle$};
% Line 9: e W |x_3\rangle |0\rangle
\draw[color=black] (0.000000,15.000000) -- (679.000000,15.000000);
\draw[color=black] (679.000000,14.500000) -- (686.000000,14.500000);
\draw[color=black] (679.000000,15.500000) -- (686.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$|x_3\rangle$};
% Line 10: f W |y_3\rangle |0\rangle
\draw[color=black] (0.000000,0.000000) -- (679.000000,0.000000);
\draw[color=black] (679.000000,-0.500000) -- (686.000000,-0.500000);
\draw[color=black] (679.000000,0.500000) -- (686.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|y_3\rangle$};
% Done with wires; drawing gates
% Line 12: a H
\begin{scope}
\draw[fill=white] (7.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, 75.000000) node {$H$};
\end{scope}
% Line 13: b H
\begin{scope}
\draw[fill=white] (7.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, 60.000000) node {$H$};
\end{scope}
% Line 14: c H
\begin{scope}
\draw[fill=white] (7.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, 45.000000) node {$H$};
\end{scope}
% Line 15: d H
\begin{scope}
\draw[fill=white] (7.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, 30.000000) node {$H$};
\end{scope}
% Line 16: e H
\begin{scope}
\draw[fill=white] (7.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, 15.000000) node {$H$};
\end{scope}
% Line 17: f H
\begin{scope}
\draw[fill=white] (7.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, -0.000000) node {$H$};
\end{scope}
% Line 19: a X
\begin{scope}
\draw[fill=white] (21.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (21.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (21.000000, 75.000000) node {$X$};
\end{scope}
% Line 20: b TOUCH
% Line 21: c X
\begin{scope}
\draw[fill=white] (21.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (21.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (21.000000, 45.000000) node {$X$};
\end{scope}
% Line 22: d TOUCH
% Line 23: e TOUCH
% Line 24: f TOUCH
% Line 26: f +b
\draw (32.000000,60.000000) -- (32.000000,0.000000);
\filldraw (32.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (32.000000, 60.000000) circle(3.000000pt);
\clip (32.000000, 60.000000) circle(3.000000pt);
\draw (29.000000, 60.000000) -- (35.000000, 60.000000);
\draw (32.000000, 57.000000) -- (32.000000, 63.000000);
\end{scope}
% Line 27: b +d
\draw (43.000000,60.000000) -- (43.000000,30.000000);
\filldraw (43.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.000000, 30.000000) circle(3.000000pt);
\clip (43.000000, 30.000000) circle(3.000000pt);
\draw (40.000000, 30.000000) -- (46.000000, 30.000000);
\draw (43.000000, 27.000000) -- (43.000000, 33.000000);
\end{scope}
% Line 29: f G {$T$}
\begin{scope}
\draw[fill=white] (43.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (43.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (43.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 28: b H
\begin{scope}
\draw[fill=white] (57.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 60.000000) node {$H$};
\end{scope}
% Line 30: d G {$T$}
\begin{scope}
\draw[fill=white] (57.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 31: b G {$T$}
\begin{scope}
\draw[fill=white] (71.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (71.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (71.000000, 60.000000) node {{$T$}};
\end{scope}
% Line 32: d +f
\draw (71.000000,30.000000) -- (71.000000,0.000000);
\filldraw (71.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (71.000000, 0.000000) circle(3.000000pt);
\clip (71.000000, 0.000000) circle(3.000000pt);
\draw (68.000000, 0.000000) -- (74.000000, 0.000000);
\draw (71.000000, -3.000000) -- (71.000000, 3.000000);
\end{scope}
% Line 33: b +d
\draw (82.000000,60.000000) -- (82.000000,30.000000);
\filldraw (82.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (82.000000, 30.000000) circle(3.000000pt);
\clip (82.000000, 30.000000) circle(3.000000pt);
\draw (79.000000, 30.000000) -- (85.000000, 30.000000);
\draw (82.000000, 27.000000) -- (82.000000, 33.000000);
\end{scope}
% Line 34: f +b
\draw (90.000000,60.000000) -- (90.000000,0.000000);
\filldraw (90.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (90.000000, 60.000000) circle(3.000000pt);
\clip (90.000000, 60.000000) circle(3.000000pt);
\draw (87.000000, 60.000000) -- (93.000000, 60.000000);
\draw (90.000000, 57.000000) -- (90.000000, 63.000000);
\end{scope}
% Line 35: d G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (99.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (99.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (99.000000, 30.000000) node {{$T^\dagger$}};
\end{scope}
% Line 36: f +d
\draw (113.000000,30.000000) -- (113.000000,0.000000);
\filldraw (113.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (113.000000, 30.000000) circle(3.000000pt);
\clip (113.000000, 30.000000) circle(3.000000pt);
\draw (110.000000, 30.000000) -- (116.000000, 30.000000);
\draw (113.000000, 27.000000) -- (113.000000, 33.000000);
\end{scope}
% Line 39: b G {$T$}
\begin{scope}
\draw[fill=white] (113.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (113.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (113.000000, 60.000000) node {{$T$}};
\end{scope}
% Line 37: f G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (127.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (127.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (127.000000, -0.000000) node {{$T^\dagger$}};
\end{scope}
% Line 38: d G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (127.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (127.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (127.000000, 30.000000) node {{$T^\dagger$}};
\end{scope}
% Line 40: b +d
\draw (138.000000,60.000000) -- (138.000000,30.000000);
\filldraw (138.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (138.000000, 30.000000) circle(3.000000pt);
\clip (138.000000, 30.000000) circle(3.000000pt);
\draw (135.000000, 30.000000) -- (141.000000, 30.000000);
\draw (138.000000, 27.000000) -- (138.000000, 33.000000);
\end{scope}
% Line 41: f +b
\draw (146.000000,60.000000) -- (146.000000,0.000000);
\filldraw (146.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (146.000000, 60.000000) circle(3.000000pt);
\clip (146.000000, 60.000000) circle(3.000000pt);
\draw (143.000000, 60.000000) -- (149.000000, 60.000000);
\draw (146.000000, 57.000000) -- (146.000000, 63.000000);
\end{scope}
% Line 42: b H
\begin{scope}
\draw[fill=white] (157.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (157.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (157.000000, 60.000000) node {$H$};
\end{scope}
% Line 44: c TOUCH
% Line 45: d TOUCH
% Line 46: e TOUCH
% Line 47: f TOUCH
% Line 49: a b
\draw (168.000000,75.000000) -- (168.000000,60.000000);
\filldraw (168.000000, 75.000000) circle(1.500000pt);
\filldraw (168.000000, 60.000000) circle(1.500000pt);
% Line 50: c d
\draw (168.000000,45.000000) -- (168.000000,30.000000);
\filldraw (168.000000, 45.000000) circle(1.500000pt);
\filldraw (168.000000, 30.000000) circle(1.500000pt);
% Line 51: e f
\draw (168.000000,15.000000) -- (168.000000,0.000000);
\filldraw (168.000000, 15.000000) circle(1.500000pt);
\filldraw (168.000000, 0.000000) circle(1.500000pt);
% Line 53: b H
\begin{scope}
\draw[fill=white] (179.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (179.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (179.000000, 60.000000) node {$H$};
\end{scope}
% Line 54: f +b
\draw (190.000000,60.000000) -- (190.000000,0.000000);
\filldraw (190.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (190.000000, 60.000000) circle(3.000000pt);
\clip (190.000000, 60.000000) circle(3.000000pt);
\draw (187.000000, 60.000000) -- (193.000000, 60.000000);
\draw (190.000000, 57.000000) -- (190.000000, 63.000000);
\end{scope}
% Line 55: b +d
\draw (201.000000,60.000000) -- (201.000000,30.000000);
\filldraw (201.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (201.000000, 30.000000) circle(3.000000pt);
\clip (201.000000, 30.000000) circle(3.000000pt);
\draw (198.000000, 30.000000) -- (204.000000, 30.000000);
\draw (201.000000, 27.000000) -- (201.000000, 33.000000);
\end{scope}
% Line 58: f G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (201.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.000000, -0.000000) node {{$T^\dagger$}};
\end{scope}
% Line 56: b G {$T$}
\begin{scope}
\draw[fill=white] (215.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (215.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (215.000000, 60.000000) node {{$T$}};
\end{scope}
% Line 57: d G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (215.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (215.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (215.000000, 30.000000) node {{$T^\dagger$}};
\end{scope}
% Line 59: f +d
\draw (226.000000,30.000000) -- (226.000000,0.000000);
\filldraw (226.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (226.000000, 30.000000) circle(3.000000pt);
\clip (226.000000, 30.000000) circle(3.000000pt);
\draw (223.000000, 30.000000) -- (229.000000, 30.000000);
\draw (226.000000, 27.000000) -- (226.000000, 33.000000);
\end{scope}
% Line 60: d G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (237.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (237.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (237.000000, 30.000000) node {{$T^\dagger$}};
\end{scope}
% Line 61: f +b
\draw (246.000000,60.000000) -- (246.000000,0.000000);
\filldraw (246.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (246.000000, 60.000000) circle(3.000000pt);
\clip (246.000000, 60.000000) circle(3.000000pt);
\draw (243.000000, 60.000000) -- (249.000000, 60.000000);
\draw (246.000000, 57.000000) -- (246.000000, 63.000000);
\end{scope}
% Line 62: b +d
\draw (254.000000,60.000000) -- (254.000000,30.000000);
\filldraw (254.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (254.000000, 30.000000) circle(3.000000pt);
\clip (254.000000, 30.000000) circle(3.000000pt);
\draw (251.000000, 30.000000) -- (257.000000, 30.000000);
\draw (254.000000, 27.000000) -- (254.000000, 33.000000);
\end{scope}
% Line 63: d +f
\draw (265.000000,30.000000) -- (265.000000,0.000000);
\filldraw (265.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (265.000000, 0.000000) circle(3.000000pt);
\clip (265.000000, 0.000000) circle(3.000000pt);
\draw (262.000000, 0.000000) -- (268.000000, 0.000000);
\draw (265.000000, -3.000000) -- (265.000000, 3.000000);
\end{scope}
% Line 64: b G {$T$}
\begin{scope}
\draw[fill=white] (265.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (265.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (265.000000, 60.000000) node {{$T$}};
\end{scope}
% Line 65: d G {$T$}
\begin{scope}
\draw[fill=white] (279.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (279.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (279.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 66: f G {$T$}
\begin{scope}
\draw[fill=white] (279.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (279.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (279.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 67: b H
\begin{scope}
\draw[fill=white] (279.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (279.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (279.000000, 60.000000) node {$H$};
\end{scope}
% Line 68: b +d
\draw (290.000000,60.000000) -- (290.000000,30.000000);
\filldraw (290.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (290.000000, 30.000000) circle(3.000000pt);
\clip (290.000000, 30.000000) circle(3.000000pt);
\draw (287.000000, 30.000000) -- (293.000000, 30.000000);
\draw (290.000000, 27.000000) -- (290.000000, 33.000000);
\end{scope}
% Line 69: f +b
\draw (298.000000,60.000000) -- (298.000000,0.000000);
\filldraw (298.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (298.000000, 60.000000) circle(3.000000pt);
\clip (298.000000, 60.000000) circle(3.000000pt);
\draw (295.000000, 60.000000) -- (301.000000, 60.000000);
\draw (298.000000, 57.000000) -- (298.000000, 63.000000);
\end{scope}
% Line 71: a TOUCH
% Line 72: c TOUCH
% Line 73: a X
\begin{scope}
\draw[fill=white] (309.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (309.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (309.000000, 75.000000) node {$X$};
\end{scope}
% Line 74: c X
\begin{scope}
\draw[fill=white] (309.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (309.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (309.000000, 45.000000) node {$X$};
\end{scope}
% Line 75: b TOUCH
% Line 76: d TOUCH
% Line 77: e TOUCH
% Line 78: f TOUCH
% Line 80: a H
\begin{scope}
\draw[fill=white] (323.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (323.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (323.000000, 75.000000) node {$H$};
\end{scope}
% Line 81: b H
\begin{scope}
\draw[fill=white] (323.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (323.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (323.000000, 60.000000) node {$H$};
\end{scope}
% Line 82: c H
\begin{scope}
\draw[fill=white] (323.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (323.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (323.000000, 45.000000) node {$H$};
\end{scope}
% Line 83: d H
\begin{scope}
\draw[fill=white] (323.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (323.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (323.000000, 30.000000) node {$H$};
\end{scope}
% Line 84: e H
\begin{scope}
\draw[fill=white] (323.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (323.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (323.000000, 15.000000) node {$H$};
\end{scope}
% Line 85: f H
\begin{scope}
\draw[fill=white] (323.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (323.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (323.000000, -0.000000) node {$H$};
\end{scope}
% Line 87: c X
\begin{scope}
\draw[fill=white] (337.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (337.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (337.000000, 45.000000) node {$X$};
\end{scope}
% Line 88: a H
\begin{scope}
\draw[fill=white] (337.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (337.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (337.000000, 75.000000) node {$H$};
\end{scope}
% Line 89: e +c
\draw (348.000000,45.000000) -- (348.000000,15.000000);
\filldraw (348.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (348.000000, 45.000000) circle(3.000000pt);
\clip (348.000000, 45.000000) circle(3.000000pt);
\draw (345.000000, 45.000000) -- (351.000000, 45.000000);
\draw (348.000000, 42.000000) -- (348.000000, 48.000000);
\end{scope}
% Line 90: c +a
\draw (356.000000,75.000000) -- (356.000000,45.000000);
\filldraw (356.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (356.000000, 75.000000) circle(3.000000pt);
\clip (356.000000, 75.000000) circle(3.000000pt);
\draw (353.000000, 75.000000) -- (359.000000, 75.000000);
\draw (356.000000, 72.000000) -- (356.000000, 78.000000);
\end{scope}
% Line 91: a +e
\draw (364.000000,75.000000) -- (364.000000,15.000000);
\filldraw (364.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (364.000000, 15.000000) circle(3.000000pt);
\clip (364.000000, 15.000000) circle(3.000000pt);
\draw (361.000000, 15.000000) -- (367.000000, 15.000000);
\draw (364.000000, 12.000000) -- (364.000000, 18.000000);
\end{scope}
% Line 94: c G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (373.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (373.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (373.000000, 45.000000) node {{$T^\dagger$}};
\end{scope}
% Line 92: a G {$T$}
\begin{scope}
\draw[fill=white] (387.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (387.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (387.000000, 75.000000) node {{$T$}};
\end{scope}
% Line 93: e G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (387.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (387.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (387.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 95: c +e
\draw (398.000000,45.000000) -- (398.000000,15.000000);
\filldraw (398.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (398.000000, 15.000000) circle(3.000000pt);
\clip (398.000000, 15.000000) circle(3.000000pt);
\draw (395.000000, 15.000000) -- (401.000000, 15.000000);
\draw (398.000000, 12.000000) -- (398.000000, 18.000000);
\end{scope}
% Line 96: e G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (409.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (409.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (409.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 97: c +a
\draw (409.000000,75.000000) -- (409.000000,45.000000);
\filldraw (409.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (409.000000, 75.000000) circle(3.000000pt);
\clip (409.000000, 75.000000) circle(3.000000pt);
\draw (406.000000, 75.000000) -- (412.000000, 75.000000);
\draw (409.000000, 72.000000) -- (409.000000, 78.000000);
\end{scope}
% Line 98: a +e
\draw (420.000000,75.000000) -- (420.000000,15.000000);
\filldraw (420.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (420.000000, 15.000000) circle(3.000000pt);
\clip (420.000000, 15.000000) circle(3.000000pt);
\draw (417.000000, 15.000000) -- (423.000000, 15.000000);
\draw (420.000000, 12.000000) -- (420.000000, 18.000000);
\end{scope}
% Line 99: e +c
\draw (431.000000,45.000000) -- (431.000000,15.000000);
\filldraw (431.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (431.000000, 45.000000) circle(3.000000pt);
\clip (431.000000, 45.000000) circle(3.000000pt);
\draw (428.000000, 45.000000) -- (434.000000, 45.000000);
\draw (431.000000, 42.000000) -- (431.000000, 48.000000);
\end{scope}
% Line 100: a G {$T$}
\begin{scope}
\draw[fill=white] (431.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (431.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (431.000000, 75.000000) node {{$T$}};
\end{scope}
% Line 101: e G {$T$}
\begin{scope}
\draw[fill=white] (445.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (445.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (445.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 102: c G {$T$}
\begin{scope}
\draw[fill=white] (445.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (445.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (445.000000, 45.000000) node {{$T$}};
\end{scope}
% Line 103: a H
\begin{scope}
\draw[fill=white] (445.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (445.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (445.000000, 75.000000) node {$H$};
\end{scope}
% Line 104: c X
\begin{scope}
\draw[fill=white] (459.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (459.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (459.000000, 45.000000) node {$X$};
\end{scope}
% Line 105: c +e
\draw (470.000000,45.000000) -- (470.000000,15.000000);
\filldraw (470.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (470.000000, 15.000000) circle(3.000000pt);
\clip (470.000000, 15.000000) circle(3.000000pt);
\draw (467.000000, 15.000000) -- (473.000000, 15.000000);
\draw (470.000000, 12.000000) -- (470.000000, 18.000000);
\end{scope}
% Line 106: a +c
\draw (478.000000,75.000000) -- (478.000000,45.000000);
\filldraw (478.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (478.000000, 45.000000) circle(3.000000pt);
\clip (478.000000, 45.000000) circle(3.000000pt);
\draw (475.000000, 45.000000) -- (481.000000, 45.000000);
\draw (478.000000, 42.000000) -- (478.000000, 48.000000);
\end{scope}
% Line 107: e +c
\draw (486.000000,45.000000) -- (486.000000,15.000000);
\filldraw (486.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (486.000000, 45.000000) circle(3.000000pt);
\clip (486.000000, 45.000000) circle(3.000000pt);
\draw (483.000000, 45.000000) -- (489.000000, 45.000000);
\draw (486.000000, 42.000000) -- (486.000000, 48.000000);
\end{scope}
% Line 109: a TOUCH
% Line 110: a b
\draw (494.000000,75.000000) -- (494.000000,60.000000);
\filldraw (494.000000, 75.000000) circle(1.500000pt);
\filldraw (494.000000, 60.000000) circle(1.500000pt);
% Line 111: c d
\draw (494.000000,45.000000) -- (494.000000,30.000000);
\filldraw (494.000000, 45.000000) circle(1.500000pt);
\filldraw (494.000000, 30.000000) circle(1.500000pt);
% Line 112: e f
\draw (494.000000,15.000000) -- (494.000000,0.000000);
\filldraw (494.000000, 15.000000) circle(1.500000pt);
\filldraw (494.000000, 0.000000) circle(1.500000pt);
% Line 114: e +c
\draw (502.000000,45.000000) -- (502.000000,15.000000);
\filldraw (502.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (502.000000, 45.000000) circle(3.000000pt);
\clip (502.000000, 45.000000) circle(3.000000pt);
\draw (499.000000, 45.000000) -- (505.000000, 45.000000);
\draw (502.000000, 42.000000) -- (502.000000, 48.000000);
\end{scope}
% Line 115: a +c
\draw (510.000000,75.000000) -- (510.000000,45.000000);
\filldraw (510.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (510.000000, 45.000000) circle(3.000000pt);
\clip (510.000000, 45.000000) circle(3.000000pt);
\draw (507.000000, 45.000000) -- (513.000000, 45.000000);
\draw (510.000000, 42.000000) -- (510.000000, 48.000000);
\end{scope}
% Line 116: c +e
\draw (521.000000,45.000000) -- (521.000000,15.000000);
\filldraw (521.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (521.000000, 15.000000) circle(3.000000pt);
\clip (521.000000, 15.000000) circle(3.000000pt);
\draw (518.000000, 15.000000) -- (524.000000, 15.000000);
\draw (521.000000, 12.000000) -- (521.000000, 18.000000);
\end{scope}
% Line 118: a H
\begin{scope}
\draw[fill=white] (521.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (521.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (521.000000, 75.000000) node {$H$};
\end{scope}
% Line 117: c X
\begin{scope}
\draw[fill=white] (535.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (535.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (535.000000, 45.000000) node {$X$};
\end{scope}
% Line 120: e G {$T$}
\begin{scope}
\draw[fill=white] (535.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (535.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (535.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 121: a G {$T$}
\begin{scope}
\draw[fill=white] (535.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (535.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (535.000000, 75.000000) node {{$T$}};
\end{scope}
% Line 119: c G {$T$}
\begin{scope}
\draw[fill=white] (549.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (549.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (549.000000, 45.000000) node {{$T$}};
\end{scope}
% Line 122: e +c
\draw (560.000000,45.000000) -- (560.000000,15.000000);
\filldraw (560.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (560.000000, 45.000000) circle(3.000000pt);
\clip (560.000000, 45.000000) circle(3.000000pt);
\draw (557.000000, 45.000000) -- (563.000000, 45.000000);
\draw (560.000000, 42.000000) -- (560.000000, 48.000000);
\end{scope}
% Line 123: a +e
\draw (568.000000,75.000000) -- (568.000000,15.000000);
\filldraw (568.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (568.000000, 15.000000) circle(3.000000pt);
\clip (568.000000, 15.000000) circle(3.000000pt);
\draw (565.000000, 15.000000) -- (571.000000, 15.000000);
\draw (568.000000, 12.000000) -- (568.000000, 18.000000);
\end{scope}
% Line 124: c +a
\draw (579.000000,75.000000) -- (579.000000,45.000000);
\filldraw (579.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (579.000000, 75.000000) circle(3.000000pt);
\clip (579.000000, 75.000000) circle(3.000000pt);
\draw (576.000000, 75.000000) -- (582.000000, 75.000000);
\draw (579.000000, 72.000000) -- (579.000000, 78.000000);
\end{scope}
% Line 125: e G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (579.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (579.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (579.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 126: c +e
\draw (593.000000,45.000000) -- (593.000000,15.000000);
\filldraw (593.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (593.000000, 15.000000) circle(3.000000pt);
\clip (593.000000, 15.000000) circle(3.000000pt);
\draw (590.000000, 15.000000) -- (596.000000, 15.000000);
\draw (593.000000, 12.000000) -- (593.000000, 18.000000);
\end{scope}
% Line 129: a G {$T$}
\begin{scope}
\draw[fill=white] (593.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (593.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (593.000000, 75.000000) node {{$T$}};
\end{scope}
% Line 127: c G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (607.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (607.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (607.000000, 45.000000) node {{$T^\dagger$}};
\end{scope}
% Line 128: e G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (607.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (607.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (607.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 130: a +e
\draw (618.000000,75.000000) -- (618.000000,15.000000);
\filldraw (618.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (618.000000, 15.000000) circle(3.000000pt);
\clip (618.000000, 15.000000) circle(3.000000pt);
\draw (615.000000, 15.000000) -- (621.000000, 15.000000);
\draw (618.000000, 12.000000) -- (618.000000, 18.000000);
\end{scope}
% Line 131: c +a
\draw (626.000000,75.000000) -- (626.000000,45.000000);
\filldraw (626.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (626.000000, 75.000000) circle(3.000000pt);
\clip (626.000000, 75.000000) circle(3.000000pt);
\draw (623.000000, 75.000000) -- (629.000000, 75.000000);
\draw (626.000000, 72.000000) -- (626.000000, 78.000000);
\end{scope}
% Line 132: e +c
\draw (637.000000,45.000000) -- (637.000000,15.000000);
\filldraw (637.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (637.000000, 45.000000) circle(3.000000pt);
\clip (637.000000, 45.000000) circle(3.000000pt);
\draw (634.000000, 45.000000) -- (640.000000, 45.000000);
\draw (637.000000, 42.000000) -- (637.000000, 48.000000);
\end{scope}
% Line 133: a H
\begin{scope}
\draw[fill=white] (637.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (637.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (637.000000, 75.000000) node {$H$};
\end{scope}
% Line 134: c X
\begin{scope}
\draw[fill=white] (651.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (651.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (651.000000, 45.000000) node {$X$};
\end{scope}
% Line 136: a TOUCH
% Line 137: b TOUCH
% Line 138: d TOUCH
% Line 139: e TOUCH
% Line 140: f TOUCH
% Line 142: a H
\begin{scope}
\draw[fill=white] (665.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (665.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (665.000000, 75.000000) node {$H$};
\end{scope}
% Line 143: b H
\begin{scope}
\draw[fill=white] (665.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (665.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (665.000000, 60.000000) node {$H$};
\end{scope}
% Line 144: c H
\begin{scope}
\draw[fill=white] (665.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (665.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (665.000000, 45.000000) node {$H$};
\end{scope}
% Line 145: d H
\begin{scope}
\draw[fill=white] (665.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (665.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (665.000000, 30.000000) node {$H$};
\end{scope}
% Line 146: e H
\begin{scope}
\draw[fill=white] (665.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (665.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (665.000000, 15.000000) node {$H$};
\end{scope}
% Line 147: f H
\begin{scope}
\draw[fill=white] (665.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (665.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (665.000000, -0.000000) node {$H$};
\end{scope}
% Line 149: a M
\draw[fill=white] (673.000000, 69.000000) rectangle (685.000000, 81.000000);
\draw[very thin] (679.000000, 75.600000) arc (90:150:6.000000pt);
\draw[very thin] (679.000000, 75.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (679.000000, 69.600000) -- +(80:10.392305pt);
% Line 150: b M
\draw[fill=white] (673.000000, 54.000000) rectangle (685.000000, 66.000000);
\draw[very thin] (679.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (679.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (679.000000, 54.600000) -- +(80:10.392305pt);
% Line 151: c M
\draw[fill=white] (673.000000, 39.000000) rectangle (685.000000, 51.000000);
\draw[very thin] (679.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (679.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (679.000000, 39.600000) -- +(80:10.392305pt);
% Line 152: d M
\draw[fill=white] (673.000000, 24.000000) rectangle (685.000000, 36.000000);
\draw[very thin] (679.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (679.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (679.000000, 24.600000) -- +(80:10.392305pt);
% Line 153: e M
\draw[fill=white] (673.000000, 9.000000) rectangle (685.000000, 21.000000);
\draw[very thin] (679.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (679.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (679.000000, 9.600000) -- +(80:10.392305pt);
% Line 154: f M
\draw[fill=white] (673.000000, -6.000000) rectangle (685.000000, 6.000000);
\draw[very thin] (679.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (679.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (679.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (686.000000,75.000000) node[right] {$|1\rangle$};
\draw[color=black] (686.000000,60.000000) node[right] {$|0\rangle$};
\draw[color=black] (686.000000,45.000000) node[right] {$|1\rangle$};
\draw[color=black] (686.000000,30.000000) node[right] {$|0\rangle$};
\draw[color=black] (686.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=black] (686.000000,0.000000) node[right] {$|0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Line 156: a f @ 2 12 color=black style=dash_pattern=on_2pt_off_1pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (28.500000,82.500000) rectangle (163.500000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (28.500000,82.500000) rectangle (163.500000,-7.500000);
% Line 157: a f @ 14 24 color=black style=dash_pattern=on_2pt_off_1pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (172.500000,82.500000) rectangle (301.500000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (172.500000,82.500000) rectangle (301.500000,-7.500000);
% Line 158: a f @ 27 40 color=black style=dash_pattern=on_2pt_off_1pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (330.500000,82.500000) rectangle (489.500000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (330.500000,82.500000) rectangle (489.500000,-7.500000);
% Line 159: a f @ 42 55 color=black style=dash_pattern=on_2pt_off_1pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (498.500000,82.500000) rectangle (657.500000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dash pattern=on 2pt off 1pt] (498.500000,82.500000) rectangle (657.500000,-7.500000);
% Done with comments
\end{tikzpicture}


==> pictures/ent.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (42.000000, 22.500000);
% Drawing wires
% Line 1: a W {|0\rangle}
\draw[color=black] (0.000000,15.000000) -- (42.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${|0\rangle}$};
% Line 2: b W {|0\rangle}
\draw[color=black] (0.000000,0.000000) -- (42.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${|0\rangle}$};
% Done with wires; drawing gates
% Line 5: a H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 6: a +b
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\filldraw (33.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (42.000000,15.000000)
\draw[color=black] (42.000000,7.500000) node[right] {${\ket{\Psi}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/flow2.tikz <==
\begin{tikzpicture}
  \begin{scope}[every node/.style={draw,minimum width=7cm}]
    \node (alg) {Quantum algorithm};
    \node[below=.75cm of alg,minimum height=1cm] (prog) {};
    \node[below=.75cm of prog,minimum height=1cm] (comp) {};
    \node[below=.75cm of comp,minimum height=1cm] (target) {};
  \end{scope}

  \node[anchor=north] at (prog.north) {Quantum programming language};
  \node[anchor=south] at (prog.south) {\textit{(e.g., Q\#, ProjectQ)}};

  \node[anchor=north] at (comp.north) {Quantum compilation};
  \node[anchor=south] at (comp.south) {\textit{(e.g., RevKit, libraries, optimization)}};

  \node[anchor=north] at (target.north) {Target platform};
  \node[anchor=south] at (target.south) {\textit{(e.g., quantum computer, quantum simulator)}};

  \draw[->] (alg.south) -- node[midway,right] {\textit{implement in}} (prog.north);
  \draw[->] (prog.south) -- node[midway,right] {\textit{translate using}} (comp.north);
  \draw[->] (comp.south) -- node[midway,right] {\textit{map into}} (target.north);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> pictures/ibm_hist_wrap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1034){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,2103){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2637){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,3172){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,3706){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,4241){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1257,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0000}}}%
      \put(1615,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0001}}}%
      \put(1973,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0010}}}%
      \put(2330,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0011}}}%
      \put(2688,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0100}}}%
      \put(3046,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0101}}}%
      \put(3404,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0110}}}%
      \put(3762,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}0111}}}%
      \put(4119,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1000}}}%
      \put(4477,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1001}}}%
      \put(4835,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1010}}}%
      \put(5193,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1011}}}%
      \put(5551,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1100}}}%
      \put(5908,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1101}}}%
      \put(6266,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1110}}}%
      \put(6624,397){\rotatebox{90}{\makebox(0,0)[l]{\strut{}1111}}}%
      \put(176,2904){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(3940,154){\makebox(0,0){\strut{}Measurement outcome}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}IBM QE chip}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pictures/ibm_hist.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/qalg.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (120.000000, 52.500000);
% Drawing wires
% Line 1: a W {|\varphi_1\rangle}
\draw[color=black] (0.000000,45.000000) -- (108.000000,45.000000);
\draw[color=black] (108.000000,44.500000) -- (120.000000,44.500000);
\draw[color=black] (108.000000,45.500000) -- (120.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {${|\varphi_1\rangle}$};
% Line 2: b W {|\varphi_2\rangle}
\draw[color=black] (0.000000,30.000000) -- (108.000000,30.000000);
\draw[color=black] (108.000000,29.500000) -- (120.000000,29.500000);
\draw[color=black] (108.000000,30.500000) -- (120.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {${|\varphi_2\rangle}$};
% Line 3: c W {|\varphi_3\rangle}
\draw[color=black] (0.000000,15.000000) -- (120.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${|\varphi_3\rangle}$};
% Line 4: d W {|\varphi_4\rangle}
\draw[color=black] (0.000000,0.000000) -- (120.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${|\varphi_4\rangle}$};
% Done with wires; drawing gates
% Line 6: a G {$R_1$}
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 45.000000) node {{$R_1$}};
\end{scope}
% Line 7: c G {$R_2$}
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{$R_2$}};
\end{scope}
% Line 8: b c d G {$U_1$}
\draw (36.000000,30.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (36.000000, 15.000000) node {{$U_1$}};
\end{scope}
% Line 9: b G {$R_3$}
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 30.000000) node {{$R_3$}};
\end{scope}
% Line 10: d G {$R_4$}
\begin{scope}
\draw[fill=white] (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, -0.000000) node {{$R_4$}};
\end{scope}
% Line 11: a b c G {$U_2$}
\draw (84.000000,45.000000) -- (84.000000,15.000000);
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (84.000000, 30.000000) node {{$U_2$}};
\end{scope}
% Line 12: a M
\draw[fill=white] (102.000000, 39.000000) rectangle (114.000000, 51.000000);
\draw[very thin] (108.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, 39.600000) -- +(80:10.392305pt);
% Line 13: b M
\draw[fill=white] (102.000000, 24.000000) rectangle (114.000000, 36.000000);
\draw[very thin] (108.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, 24.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

